Survey on Unsupervised Domain Adaptation for Semantic Segmentation for Visual Perception in Automated Driving

Deep neural networks (DNNs) have proven their capabilities in many areas in the past years, such as robotics, or automated driving, enabling technological breakthroughs. DNNs play a significant role in environment perception for the challenging application of automated driving and are employed for tasks such as detection, semantic segmentation, and sensor fusion. Despite this progress and tremendous research efforts, several issues still need to be addressed that limit the applicability of DNNs in automated driving. The bad generalization of DNNs to new, unseen domains is a major problem on the way to a safe, large-scale application, because manual annotation of new domains is costly, particularly for semantic segmentation. For this reason, methods are required to adapt DNNs to new domains without labeling effort. The task, which these methods aim to solve is termed unsupervised domain adaptation (UDA). While several different domain shifts can challenge DNNs, the shift between synthetic and real data is of particular importance for automated driving, as it allows the use of simulation environments for DNN training. In this work, we present an overview of the current state of the art in this field of research. We categorize and explain the different approaches for UDA. The number of considered publications is larger than any other survey on this topic. The scope of this survey goes far beyond the description of the UDA state-of-the-art. Based on our large data and knowledge base, we present a quantitative comparison of the approaches and use the observations to point out the latest trends in this field. In the following, we conduct a critical analysis of the state-of-the-art and highlight promising future research directions. With this survey, we aim to facilitate UDA research further and encourage scientists to exploit novel research directions to generalize DNNs better.

==> fig/OutputSpace_Fig_v2.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xr}
\usetikzlibrary{calc}
\usepackage{siunitx}
\usetikzlibrary{arrows.meta}
\usepackage[export]{adjustbox}
\usepackage[active,tightpage]{preview}
\usetikzlibrary{calc, positioning}
\PreviewEnvironment{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{xcolor}
\usetikzlibrary{calc,positioning,arrows.meta,quotes}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.symbols}
  \InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{tu_bs_colors}{}{}
\usepackage{graphicx}
\graphicspath{{./fig/}{../fig/}}
\externaldocument[main::]{main}
\begin{document}
	\small
	\begin{tikzpicture}[font=\sffamily,
		block/.style={draw, outer sep=0, inner sep=2, minimum size=20, thick, align=center,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		arrow/.style={-{Triangle[length=2mm,width=1.5mm]}, line width=1,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		connection/.style={line width=1,execute at begin node=\setlength{\baselineskip}{10pt}},
		empty/.style={draw=none,inner sep=0mm,minimum width=0mm, minimum height=0mm,execute at begin node=\setlength{\baselineskip}{10pt}},
		label/.style={align=center,execute at begin node=\setlength{\baselineskip}{10pt}},
		lightdot/.style={ellipse,draw,scale=0.2,minimum width=.7mm, minimum height=.7mm},
		database/.style={cylinder, shape border rotate=90, aspect=.2, draw, thick, minimum size=6mm, minimum width=8mm,align=center,outer sep=0, inner sep=1, yshift=-.6mm},
		dot/.style={lightdot,fill=black}]
		
		
		\draw [fill=tu24, draw=tu23, thick,rounded corners=1mm] (1.8,0) rectangle (8,12);
		\node[label, anchor=south] (name) at  (5.3,11) {\footnotesize \textbf{Adversarial Learning} \\ \scriptsize (Section III-D2)}; %
		\node[label, anchor=south] (name) at  (5,7) {\footnotesize \textbf{Self-Training} \\ \scriptsize (Section III-D1)};
		\node[label, anchor=south] (name) at  (5.3,3) {\footnotesize \textbf{Knowledge Distillation} \\ \scriptsize (Section III-D4)};
		

	   %
	    \node[align=center,trapezium, rotate=90,trapezium angle=77.5, draw, inner ysep=2pt,inner xsep=2pt, outer sep=0pt, minimum height=16mm, thick, fill=white] (classifier) at (0,6) {\rotatebox{-90}{\parbox[c]{1.2cm}{\centering Classifier \\ $\VEC{C}$}}};
	    
	    \node[align=center,trapezium, rotate=90,trapezium angle=77.5, draw, inner ysep=2pt,inner xsep=2pt, outer sep=0pt, minimum height=16mm, thick, fill=white] at (0,1.2) (student) {\rotatebox{-90}{\parbox[c]{1.2cm}{\centering Student \\ $\VEC{C_S}$}}};
	    
	    %
	    %
	    %
	    %
	    \node[right=1.8cm of classifier.center, yshift=0.5cm, xshift=0.2cm] (output) {\includegraphics[width=0.13\textwidth]{fig/self-training/raw_pred.png}};
	    \node[below=0.5cm of output.center] (y1) {$\VEC{y}$};
	    \node[above=3.1cm of output.center,yshift=0cm] (yabove) {\includegraphics[width=0.13\textwidth]{fig/self-training/raw_pred.png}};
        \node[above=3cm of output.center,yshift=0cm] (yabove) {};
	    \node[below=0.05cm of yabove.center] (y2) {$\VEC{y}$};
	    
	    \node[below=3cm of output.center, xshift=0.0cm] (ybelow) {\includegraphics[width=0.13\textwidth]{fig/self-training/raw_pred.png}};
	    \node[below=0.5cm of ybelow.center] (y_teacher) {$\VEC{y_{teacher}$};
	    
	    %
	    
	    
	    \draw[connection] (1.3,6)|-(yabove.west);
	   
	    
	    \node[align=center,trapezium, right of=yabove, node distance=2.2cm, rotate=-90,trapezium angle=77.5, draw, inner ysep=2pt,inner xsep=2pt, outer sep=0pt, minimum height=14mm, thick, fill=white] (disc) {\rotatebox{90}{\parbox[c]{1cm}{\scriptsize \centering Discri- \\ minator $\VEC{D}$}}};
	    \node[rectangle, rounded corner, right of=classifier, node distance=5cm, draw, fill=white](uncer_filter){\parbox[c]{1.4cm}{\scriptsize \centering Uncertainty \\ Filter $U$}}; 
	    \node[right of=uncer_filter, node distance=2.1cm, yshift=-0.6cm] (filter_pred) {\includegraphics[width=0.11\textwidth]{fig/self-training/pred_filtered.png}};
	    \node[database, fill=tu102,aspect=.24] (UDA_train_src1) [below of=uncer_filter, node distance=1.2cm] {$\mathcal{D}^{\mathrm{T}_\mathrm{pseudo}}$};
	    \node[above=0.4cm of filter_pred.center] (pred_text) {$\hat{\VEC{y}}^{\mathrm{T}_\mathrm{pseudo}}$};
	    \node[right=2.0cm of student.center, yshift=-0.5cm] (output_student) {\includegraphics[width=0.13\textwidth]{fig/self-training/raw_pred.png}};
	    \node[above=0.5cm of output_student.center] (y_student) {$\VEC{y_{student}$};
	    \draw[connection] (classifier.south)--(uncer_filter.west);
	    \draw[line width=1 mm, color=gray!40, dashed] (2.2,4) -- (7.8,4);
	    \draw[line width=1 mm, color=gray!40, dashed] (2.2,8) -- (7.8,8);
	     \draw[arrow] (yabove.west)--(disc.south);
	     \node[rectangle, rounded, fill=tu32, right of=disc, node distance=2cm, yshift=0.5cm](source){Source};
	     \node[rectangle, rounded, fill=tu102, right of=disc, node distance=2cm, yshift=-0.5cm](target){Target};
	     \draw[arrow] (disc.north)--(source.west);
	     \draw[arrow] (disc.north)--(target.west);
	     %
	     \draw[connection] (uncer_filter.east)-|(filter_pred.west);
	     \draw[arrow] (filter_pred.west)|-(UDA_train_src1.east);
	     %
	     
	    
	     
	     \node[rectangle, rounded corner, right of=student, yshift=0.6cm, node distance=5.5cm, draw, fill=white](consistency){\parbox[c]{1.7cm}{\footnotesize \centering Consistency}}; 
	     \draw[connection](1.3,6)|-(ybelow.south);
	     \draw[arrow] (ybelow.south)-|(consistency.north);
	     \draw[arrow] (student.south)-|(consistency.south);
	     
	     \draw[arrow, dashed] (student.east)--node [text width=2cm,midway,above, rotate=90] {EMA Update}(classifier.west);
	    
		


		
		
\end{tikzpicture}
\end{document}

==> fig/adaptation_paradigma_v2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usetikzlibrary{backgrounds}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns,patterns.meta}
\usetikzlibrary{spy}
\usetikzlibrary{arrows,arrows.meta}
\usetikzlibrary{decorations.pathmorphing,decorations.shapes}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.symbols}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{mathematical_formulations}{}{}

\pgfdeclarehorizontalshading{stt}{2cm}{
color(0cm)=(tu34); 
color(1cm)=(tu104); 
color(2cm)=(tu94)}

\begin{document}
	\footnotesize
	\begin{tikzpicture}[font=\sffamily, Pattern/.style={pattern=north east hatch, pattern color=tu34, hatch distance=7pt, hatch thickness=2pt},
ptt/.style={pattern=north east hatch, pattern color=tu34, hatch distance=7pt, hatch thickness=2pt},
		block/.style={draw, outer sep=0, inner sep=1.5, minimum size=20, thick, align=center,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		arrow/.style={-{Triangle[length=2mm,width=1.5mm]}, line width=1,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		connection/.style={line width=0.7,execute at begin node=\setlength{\baselineskip}{10pt}},
		empty/.style={draw=none,inner sep=0mm,minimum width=0mm, minimum height=0mm},
		label/.style={align=center,execute at begin node=\setlength{\baselineskip}{10pt},outer sep=-1, inner sep=2},
		lightdot/.style={ellipse,draw,scale=0.2,minimum width=.7mm, minimum height=.7mm},
		database/.style={cylinder, shape border rotate=90, aspect=.2, draw, thick, minimum size=6mm, minimum width=8mm,align=center,outer sep=0, inner sep=1, yshift=-.6mm,minimum height=6mm},
		dot/.style={lightdot,fill=black},
		chevron_arrow/.style={minimum height=1.3cm,minimum width=4.8cm,inner sep=1,shape=signal,signal to=east,signal pointer angle=120,text depth=0.75cm,text height=0cm,
    }]
\makeatletter 
    \tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.5cm,
}

\tikzset{square left brace/.style={ncbar=0.1cm}}
\tikzset{square right brace/.style={ncbar=-0.1cm}}

\tikzset{round left paren/.style={ncbar=0.5cm,out=120,in=-120}}
\tikzset{round right paren/.style={ncbar=0.5cm,out=60,in=-60}}

		\tikzset{%
		         %
		        hatch distance/.store in=\hatchdistance,
		        hatch distance=5pt,
		        hatch thickness/.store in=\hatchthickness,
		        hatch thickness=5pt
		        }
		\pgfdeclarepatternformonly{mydot}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{5pt}{5pt}}{\pgfqpoint{6pt}{6pt}}%
{
    \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.5pt}
    \pgfpathcircle{\pgfqpoint{3pt}{3pt}}{.5pt}
    \pgfusepath{fill}
}
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{north east hatch}%
		    {\pgfqpoint{-1pt}{-1pt}}%
		    {\pgfqpoint{\hatchdistance}{\hatchdistance}}%
		    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
		    {
		        \pgfsetcolor{\tikz@pattern@color}
		        \pgfsetlinewidth{\hatchthickness}
		        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
		        \pgfusepath{stroke}
		    }
\tikzdeclarepattern{name=north east stripes,
  type=uncolored,
  bottom left={(-.1pt,-.1pt)},
  top right={(10.1pt,10.1pt)},
  tile size={(10pt,10pt)},
  tile transformation={rotate=45},
  code={
\tikzset{x=2pt,y=2pt}
\draw  (0,2.5) -- (5,2.5) (5,7.5) -- (10,7.5); 
} }
	\makeatother
	\node[chevron_arrow,fill=tu104,align=center] (TO_train) at (0,0) {Training};	
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=4.1cm] (TO_infer) [right=0.1 of TO_train] {Inference};
	 \node[database, fill=tu102,aspect=.4] (TO_train_src1) [above=0.2 of TO_train.south] {$\tgt$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (TO_infer_src1) [above=0.2 of TO_infer.south] {$\tgt$};
	 \node[empty,align=center,anchor=east] (TO_txt) [left= 0.1 of TO_train.west] {supervised \\ training};

	\node[chevron_arrow,preaction={fill=tu104}, Pattern,align=center] (TO_train) at (0,-1.4) {Adaptation during Training};	
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=4.1cm] (TO_infer) [right=0.1 of TO_train] {Inference};
	 \node[database, fill=tu32,aspect=.4] (TO_train_src1) [above=0.2 of TO_train.-130] {$\src$};
   \node[database, fill=tu103,aspect=.4,densely dashed] (TO_train_src1) [above=0.2 of TO_train.-50] {$\tgt$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (TO_infer_src1) [above=0.2 of TO_infer.south] {$\tgt$};
	  \node[empty,align=center,anchor=east] (TO_txt) [left= 0.1 of TO_train.west] {semi-\\supervised \\ DA};
   

	\node[chevron_arrow,preaction={fill=tu104}, Pattern,align=center] (TO_train) at (0,-2.8) {Adaptation during Training};	
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=4.1cm] (TO_infer) [right=0.1 of TO_train] {Inference};
	 \node[database, fill=tu32,aspect=.4] (TO_train_src1) [above=0.2 of TO_train.-130] {$\src$};
  \node[database, preaction={fill=tu102},aspect=.4,pattern={Lines[angle=-45,distance={7pt/sqrt(2)},line width=3pt]},pattern color=tu74] (TO_train_src1) [above=0.2 of TO_train.-50] {$\tgt$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (TO_infer_src1) [above=0.2 of TO_infer.south] {$\tgt$};
	 \node[empty,align=center,anchor=east] (TO_txt) [left= 0.1 of TO_train.west]  {weakly-\\supervised \\ DA};

	 \node[chevron_arrow,preaction={fill=tu104}, Pattern,align=center] (TO_train) at (0,-4.2) {Adaptation during Training};	
	 \node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=4.1cm] (TO_infer) [right=0.1 of TO_train] {Inference};
	 \node[database, fill=tu32,aspect=.4] (TO_train_src1) [above=0.2 of TO_train.-130] {$\src$};
      \node[database, fill=tu102,aspect=.4,densely dotted] (TO_train_src1) [above=0.2 of TO_train.-50] {$\tgt$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (TO_infer_src1) [above=0.2 of TO_infer.south] {$\tgt$};
	 \node[empty,align=center,anchor=east] (TO_txt) [left= 0.1 of TO_train.west]  {UDA};
  
	 
	\node[chevron_arrow,preaction={fill=tu34},align=center,] (SFUDA_train) at (-0,-5.6) {Training};	
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = east,minimum width=2.19cm] (SFUDA_adapt) [right=0.1 of SFUDA_train] {Adaptation};
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=2.19cm] (SFUDA_infer) [right=0.1 of SFUDA_adapt] {Inference};
	 \node[database, fill=tu32,aspect=.29] (SFUDA_train_src1) [above=0.2 of SFUDA_train.south, xshift=0cm] {$\src$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_adapt.south] {$\tgt$};
	  \node[database, fill=tu102,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_infer.south] {$\tgt$};
    \node[empty,rotate=0,align=center,anchor=east] (SFUDA_txt) [left=0.1 of SFUDA_train.west] {source-free \\ UDA};

	\node[chevron_arrow,preaction={fill=tu34},align=center,minimum width=1.5cm] (SFUDA_train) at (-1.65,-7) {Training};	
	\node[chevron_arrow,preaction={fill=tu104}, Pattern,signal from=west, signal to = east,minimum width=1.5cm] (SFUDA_adapt) [right=0.1 of SFUDA_train] {Adaptation};
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = east,minimum width=1.5cm] (SFUDA_infer) [right=0.1 of SFUDA_adapt] {Inference};
 \node[chevron_arrow,preaction={fill=tu94}, ptt,signal from=west, signal to = east,minimum width=1.5cm] (SFUDA_adapt2) [right=0.1 of SFUDA_infer] {Adaptation};
	\node[chevron_arrow,fill=tu94,signal from=west, signal to = east,minimum width=1.5cm] (SFUDA_infer2) [right=0.1 of SFUDA_adapt2] {Inference};
	 \node[database, fill=tu32,aspect=.29] (SFUDA_train_src1) [above=0.2 of SFUDA_train.south, xshift=0cm] {$\src$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_adapt.south] {$\mathcal{D}^{T_1}$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_infer.south] {$\mathcal{D}^{T_1}$};
  \node[database, fill=tu92,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_adapt2.south] {$\mathcal{D}^{T_2}$};
	 \node[database, fill=tu92,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_infer2.south] {$\mathcal{D}^{T_2}$};
     \node[empty,rotate=0,align=center,anchor=east] (SFUDA_txt) [left=0.1 of SFUDA_train.west]  {continual \\ UDA};

	\node[chevron_arrow,preaction={fill=tu34},align=center,minimum width=3.cm] (SFUDA_train) at (-0.9,-8.4) {Training};	
	\node[chevron_arrow,shading=stt,shading angle=0,signal from=west, signal to = east,minimum width=6cm] (SFUDA_adapt) [right=0.1 of SFUDA_train] {Adaptation during Inference};
	 \node[database, fill=tu32,aspect=.29] (SFUDA_train_src1) [above=0.2 of SFUDA_train.south, xshift=0cm] {$\src$};
	 \node[database, fill=tu102,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_adapt.south,xshift=-.13cm] {$\mathcal{D}^{T_1}$};
  \node[database, fill=tu92,aspect=.29,densely dotted] (SFUDA_infer_src1) [above=0.2 of SFUDA_adapt.south,xshift=2.05cm] {$\mathcal{D}^{T_2}$};
     \node[empty,rotate=0,align=center,anchor=east] (SFUDA_txt) [left=0.1 of SFUDA_train.west]  {continuous \\ UDA};

	 %
	\node[chevron_arrow,preaction={fill=tu34},align=center] (DG_train) at (0,-9.8) {Training};	
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=4.1cm] (DG_infer) [right=0.1 of DG_train] {Inference};

    \node[database, fill=tu32,aspect=.4] (DG_train_src1) [above=0.2 of DG_train.-130] {$\mathcal{D}^{S_1}$};
    \node[database, fill=tu132,aspect=.4] (DG_train_src2) [above=0.2 of DG_train.-50] {$\mathcal{D}^{S_2}$};

	  
	 %
	 \node[database, fill=tu102,aspect=.29,densely dotted] (DG_infer_src2) [above=0.2 of DG_infer.-130] {$\mathcal{D}^{T_1}$};
	 \node[database, fill=tu92,aspect=.29,densely dotted] (DG_infer_src3) [above=0.2 of DG_infer.-50] {$\mathcal{D}^{T_2}$};
	 \node[empty] (DG_dots) [right=2mm of DG_train_src2, yshift=.7mm] {...};
  \node[empty] (DG_dots) [right=2mm of DG_infer_src3, yshift=.7mm] {...};
	  \draw [thick] (.15,-9.6) to [square right brace] (.15,-10.4);
	  \draw [thick] (1.4,-9.6)  to [square left brace] (1.4,-10.4);

     \draw [thick] (4.7,-9.6) to [square right brace] (4.7,-10.4);
	 \draw [thick] (5.95,-9.6)  to [square left brace] (5.95,-10.4);
	   \node[empty,rotate=0,align=center,anchor=east] (DG_txt) [left=0.1 of DG_train.west] {(S)DG};
	 %
	  %
	 
	 
    
	 
\end{tikzpicture}
\end{document}


==> fig/fig0_eyecatcher_v2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usetikzlibrary{backgrounds}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows,arrows.meta}
\usetikzlibrary{decorations.pathmorphing,decorations.shapes}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.symbols}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}

\begin{document}
	\footnotesize
	\begin{tikzpicture}[font=\sffamily, Pattern/.style={pattern=north east hatch, pattern color=tu103, hatch distance=7pt, hatch thickness=2pt},
		block/.style={draw, outer sep=0, inner sep=1.5, minimum size=20, thick, align=center,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		arrow/.style={-{Triangle[length=2mm,width=1.5mm]}, line width=1,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		connection/.style={line width=0.7,execute at begin node=\setlength{\baselineskip}{10pt}},
		empty/.style={draw=none,inner sep=0mm,minimum width=0mm, minimum height=0mm,execute at begin node=\setlength{\baselineskip}{8pt}},
		label/.style={align=center,execute at begin node=\setlength{\baselineskip}{10pt},outer sep=-1, inner sep=2},
		lightdot/.style={ellipse,draw,scale=0.2,minimum width=.7mm, minimum height=.7mm},
		database/.style={cylinder, shape border rotate=90, aspect=.2, draw, thick, minimum size=6mm, minimum width=8mm,align=center,outer sep=0, inner sep=1, yshift=-.6mm,minimum height=6mm},
		dot/.style={lightdot,fill=black},
		chevron_arrow/.style={minimum height=1.1cm,minimum width=4.1cm,inner sep=1,shape=signal,signal to=east,signal pointer angle=120,text depth=0.6cm,text height=0cm,align=left,
    }]
    \makeatletter 
    \tikzset{
    ncbar angle/.initial=90,
    ncbar/.style={
        to path=(\tikztostart)
        -- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
        -- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
        -- (\tikztotarget)
    },
    ncbar/.default=0.5cm,
}

\tikzset{square left brace/.style={ncbar=0.1cm}}
\tikzset{square right brace/.style={ncbar=-0.1cm}}

\tikzset{round left paren/.style={ncbar=0.5cm,out=120,in=-120}}
\tikzset{round right paren/.style={ncbar=0.5cm,out=60,in=-60}}

		\tikzset{%
		         %
		        hatch distance/.store in=\hatchdistance,
		        hatch distance=5pt,
		        hatch thickness/.store in=\hatchthickness,
		        hatch thickness=5pt
		        }
		\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{north east hatch}%
		    {\pgfqpoint{-1pt}{-1pt}}%
		    {\pgfqpoint{\hatchdistance}{\hatchdistance}}%
		    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
		    {
		        \pgfsetcolor{\tikz@pattern@color}
		        \pgfsetlinewidth{\hatchthickness}
		        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
		        \pgfusepath{stroke}
		    }
	\makeatother
	 
	 %
	\node[chevron_arrow,preaction={fill=tu34}, Pattern ,align=center] (UDA_train) at (0,0) {Adaptation during Training};	
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=2.1cm] (UDA_infer) [right=0.1 of UDA_train] {Inference};
	 \node[database, fill=tu32,aspect=.29] (UDA_train_src1) [above=0.2 of UDA_train.south, xshift=-0.6cm] {$\mathcal{D}^S$};
	  \node[database, fill=tu102,aspect=.29] (UDA_train_src1) [above=0.2 of UDA_train.south, xshift=0.6cm] {$\mathcal{D}^T$};
	 \node[database, fill=tu102,aspect=.29] (UDA_infer_src1) [above=0.2 of UDA_infer.south] {$\mathcal{D}^T$};
	 \node[empty,rotate=90,align=center] (UDA_txt) [left=0.1 of UDA_train,anchor=south] {UDA};
	 

	        %
	\node[chevron_arrow,fill=tu34,text width=3.45cm,align=left] (SO_train) at (0,1.2) {Training};
	\node[chevron_arrow,fill=tu104,signal from=west, signal to = nowhere,minimum width=2.1cm] (SO_infer) [right=0.1 of SO_train] {Inference};
	 \node[database, fill=tu32,aspect=.29] (SO_train_src1) [above=0.2 of SO_train.south] {$\mathcal{D}^S$};
	 \node[database, fill=tu102,aspect=.29] (SO_infer_src1) [above=0.2 of SO_infer.south] {$\mathcal{D}^T$};
	 \node[empty,rotate=90,align=center] (SO_txt) [left=0.1 of SO_train,anchor=south] {source \\ only};
	 
	 \draw[out=270, in=90, thick] (-0.55,1.85) to (0, 1.4); %
   	    \draw[out=270, in=90, thick] (0.8,1.85) to (0, 1.4); %
	 \node[draw=tu71,line width = 0.1pt,inner sep=0.1pt] (img1) at (-0.85,2.4)
   		{\includegraphics[width=2cm]{fig/gta5_image.png}};
   		\node[draw=tu71,line width = 0.1pt,inner sep=0.1pt] (img2) at (1.2,2.4)
   		{\includegraphics[width=2cm]{fig/gta5_label.png}};
   	    
           		\draw[out=90, in=270, thick] (-0.0,-.7) to (.6, -0.45); %
   		\node[draw=tu71,line width = 0.1pt,inner sep=0.1pt] (img3) at (-0.85,-1.2) {\includegraphics[width=2cm]{fig/acdc_image.png}};
   		\node[draw=tu71,line width = 0.1pt,inner sep=0.1pt, minimum width=2cm, minimum height=1.125cm, text width=2cm, align=center] (img3) at (1.2,-1.2) {\textcolor{tu71}{no labels \\ available}};
   		
	 \node[empty,align=center,yshift=-1ex] (label_txt) [right=0.5 of img2,anchor=south] {\textcolor{tu71}{labels}};
\end{tikzpicture}
\end{document}


==> fig/fig2_adaptation_spaces.tex <==
\documentclass[11pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xr}
\usetikzlibrary{calc}
\usepackage{siunitx}
\usetikzlibrary{arrows.meta}
\usepackage[export]{adjustbox}
\usepackage[active,tightpage]{preview}
\usetikzlibrary{calc, positioning}
\PreviewEnvironment{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}
\usepackage{xcolor}
\usetikzlibrary{calc,positioning,arrows.meta,quotes}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.symbols}
  \InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{tu_bs_colors}{}{}
\usepackage{graphicx}
\graphicspath{{./fig/}{../fig/}}
\externaldocument[main::]{main}
\begin{document}
	\small
	\begin{tikzpicture}[font=\sffamily,
		block/.style={draw, outer sep=0, inner sep=2, minimum size=20, thick, align=center,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		arrow/.style={-{Triangle[length=2mm,width=1.5mm]}, line width=1,rounded corners=0,execute at begin node=\setlength{\baselineskip}{10pt}},
		connection/.style={line width=0.7,execute at begin node=\setlength{\baselineskip}{10pt}},
		empty/.style={draw=none,inner sep=0mm,minimum width=0mm, minimum height=0mm,execute at begin node=\setlength{\baselineskip}{10pt}},
		label/.style={align=center,execute at begin node=\setlength{\baselineskip}{10pt}},
		lightdot/.style={ellipse,draw,scale=0.2,minimum width=.7mm, minimum height=.7mm},
		database/.style={cylinder, shape border rotate=90, aspect=.2, draw, thick, minimum size=6mm, minimum width=8mm,align=center,outer sep=0, inner sep=1, yshift=-.6mm},
		dot/.style={lightdot,fill=black}]
		
		\draw [fill=tu94, draw=tu93, thick,rounded corners=1mm](-2.3,-.25) rectangle (-1.1,2);
		\node[label, anchor=south] (name) at  (-1.7,.75) {\footnotesize \textbf{Input}\\\footnotesize \textbf{Space}\\ \scriptsize (III. B)};
		
		\draw [fill=tu44, draw=tu43, thick,rounded corners=1mm] (-2.3+2.25,-.25) rectangle (-1.1+4.25,2);
		\node[label, anchor=south] (name1) at  (-1.7+3.25,.75) {\footnotesize \textbf{Feature}\\\footnotesize \textbf{Space}\\ \scriptsize (III. C)};
		
		\draw [fill=tu24, draw=tu23, thick,rounded corners=1mm] (-2.3+6.55,-.25) rectangle (-1.1+6.55,2);
		\node[label, anchor=south] (name) at  (-1.7+6.55,.75) {\footnotesize \textbf{Output}\\\footnotesize \textbf{Space} \\ \scriptsize (III. D)}; %
		
		
		\node[draw=tu132,thick, cloud, cloud puffs=11, align=center, fill=tu133, cloud puff arc=140, aspect=3.6, inner ysep=-3.3em, inner xsep = -1.0em] (cloud) at (1.55,-3.3) {\footnotesize \textbf{Surrogate} \textbf{Tasks} \\ \footnotesize e.g., depth estimation, ...};

	    \node[align=center,trapezium, rotate=-90,trapezium angle=77.5, draw, inner ysep=2pt,inner xsep=2pt, outer sep=0pt, minimum height=16mm, thick,fill=white] (enc) at (0,0) {\rotatebox{90}{\parbox[c]{1.2cm}{\centering Encoder \\ $\VEC{E}$}}};
	    \node[align=center,trapezium, rotate=90,trapezium angle=77.5, draw, inner ysep=2pt,inner xsep=2pt, outer sep=0pt, minimum height=16mm, thick, fill=white,  right=3.2cm of enc] (classifier) {\rotatebox{-90}{\parbox[c]{1.2cm}{\centering Classifier \\ $\VEC{C}$}}};
	    \draw[arrow] (enc) -- (classifier) node [pos=.475,above] {$\VEC{f}$};
	    \node[left=1.5cm of enc.center] (input) {$\VEC{x}$};
	    \draw[arrow] (input) -- (enc) node [pos=.2,above] {};
	    \node[right=1.5cm of classifier.center] (output) {$\VEC{y}$};
	    %
	     \draw[arrow] (classifier) -- (output) node [pos=.7,above] {};
	     \node[rectangle, draw=tu73, fill=tu72, below of = name1, node distance=3cm, rounded corners=1mm, minimum width=8cm](hybrid){\footnotesize \textbf{Hybrid Methods} \scriptsize (III. E)};
	     %
	     \draw[arrow, densely dashed] (input.south) -- ([xshift=-3.3cm]hybrid.north)  node [pos=.2,above] {};
	     \draw[arrow, densely dashed]   ([xshift=1.53cm, yshift=-0.2cm]feature1.south) -- (hybrid.north) node [pos=.2,above] {};
	     \draw[arrow, densely dashed] (output.south) -- ([xshift=+3.35cm]hybrid.north)  node [pos=.2,above] {};
	     %
	     \draw[arrow, densely dashed] (cloud.north) -- (hybrid.south)  node [pos=.2,above] {};
	     %
	     %
		
	
		


		
		
\end{tikzpicture}
\end{document}


==> fig/gta5_synthia_adaptation.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{pgfplots.dateplot}
\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}

\pgfplotsset{
compat = 1.3
}

\begin{document}
\begin{tikzpicture}
\node [rotate=90] (gta5) at (-1.6cm,1.7cm) {\textbf{GTA5}};
\node [rotate=90] (synthia) at (-1.6cm,-2.8cm) {\textbf{SYNTHIA}};
\begin{axis}[
height=4.9cm,
width=8cm,
label style={font=\small},
date coordinates in=x, 
xmin={2018-01-01 00:00}, 
xmax={2022-12-31 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
grid=major,
title={\textbf{ResNet-101}},
xlabel={Year},
ymax=65,
ymin=25,
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={mIoU [\%]},
]
\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=AdaptedMIOU,meta=Category] {./fig/gta5_ResNet-101.csv};
\end{axis}
\begin{axis}[
height=4.9cm,
label style={font=\small},
width=8cm,
at={(8.cm,0)},
date coordinates in=x, 
xmin={2018-01-01 00:00}, 
xmax={2022-04-02 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
title={\textbf{VGG-16}},
xlabel={Year},
legend cell align={left},
legend style={at={(-0.5cm,-1.15cm)},anchor=north,font=\small,legend columns=4,/tikz/every even column/.append style={column sep=0.5cm}},
ymax=65,
ymin=25,
grid=major,
ylabel={mIoU [\%]},
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
]
\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=AdaptedMIOU,meta=Category] {./fig/GTA5_VGG-16_new.csv};
\end{axis}
\begin{axis}[
at={(0.cm,-4.5cm)},
date coordinates in=x, 
label style={font=\small},
height=4.9cm,
width=8cm,
xmin={2018-01-01 00:00}, 
xmax={2022-12-31 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
xlabel={Year},
grid=major,
ymax=70,
ymin=30,
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={mIoU [\%]},
]
\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=AdaptedMIOU,meta=Category] {./fig/SYNTHIA_ResNet-101_new.csv};
\end{axis}
\begin{axis}[
at={(8.cm,-4.5cm)},
height=4.9cm,
label style={font=\small},
width=8cm,
date coordinates in=x, 
xmin={2018-01-01 00:00}, 
xmax={2022-04-02 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
xlabel={Year},
legend cell align={left},
legend style={at={(-0.5cm,-1.15cm)},anchor=north,font=\small,legend columns=4,/tikz/every even column/.append style={column sep=0.5cm}},
ymax=65,
ymin=25,
grid=major,
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={mIoU [\%]},
]
\addplot[scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=AdaptedMIOU,meta=Category] {./fig/SYNTHIA_VGG-16_new.csv};
    \legend{Input Space, Feature Space, Output Space, Hybrid Methods}
\end{axis}

\end{tikzpicture}
\end{document}

==> fig/gta5_synthia_adaptation_relative.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{pgfplots.dateplot}
\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}

\pgfplotsset{
table/search path={{./}{./fig/}},
compat = 1.3
}

\begin{document}
\begin{tikzpicture}
\node [rotate=90] (gta5) at (-1.6cm,1.7cm) {\textbf{GTA5}};
\node [rotate=90] (synthia) at (-1.6cm,-2.8cm) {\textbf{SYNTHIA}};
\begin{axis}[
height=4.9cm,
width=8cm,
label style={font=\small},
date coordinates in=x, 
xmin={2018-01-01 00:00}, 
xmax={2022-12-31 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
grid=major,
title={\textbf{ResNet-101}},
xlabel={Year},
ymax=35,
ymin=0,
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={mIoU Improvement [\%]},
]
\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=RelativeImprovement,meta=Category] {./fig/GTA5_ResNet-101_relative_improvement.csv};
\end{axis}
\begin{axis}[
height=4.9cm,
label style={font=\small},
width=8cm,
at={(8.cm,0)},
date coordinates in=x, 
xmin={2018-01-01 00:00}, 
xmax={2022-04-02 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
title={\textbf{VGG-16}},
xlabel={Year},
legend cell align={left},
legend style={at={(-0.5cm,-1.15cm)},anchor=north,font=\small,legend columns=4,/tikz/every even column/.append style={column sep=0.5cm}},
ymax=35,
ymin=0,
grid=major,
ylabel={mIoU Improvement [\%]},
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
]
\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=RelativeImprovement,meta=Category] {./fig/GTA5_VGG-16_relative_improvement.csv};
\end{axis}
\begin{axis}[
at={(0.cm,-4.5cm)},
date coordinates in=x, 
label style={font=\small},
height=4.9cm,
width=8cm,
xmin={2018-01-01 00:00}, 
xmax={2022-12-31 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
xlabel={Year},
grid=major,
ymax=35,
ymin=0,
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={mIoU Improvement [\%]},
]
\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=RelativeImprovement,meta=Category] {./fig/SYNTHIA_ResNet-101_relative_improvement.csv};
\end{axis}
\begin{axis}[
at={(8.cm,-4.5cm)},
height=4.9cm,
label style={font=\small},
width=8cm,
date coordinates in=x, 
xmin={2018-01-01 00:00}, 
xmax={2022-04-02 00:01},
xtick={2018-01-01,2019-01-01,2020-02-02,2021-01-01,2022-01-01},
xticklabel style=
{rotate=0,anchor=near xticklabel},
xticklabel=\year,
xlabel={Year},
legend cell align={left},
legend style={at={(-0.5cm,-1.15cm)},anchor=north,font=\small,legend columns=4,/tikz/every even column/.append style={column sep=0.5cm}},
ymax=35,
ymin=0,
grid=major,
y tick label style={/pgf/number format/1000 sep=},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={mIoU Improvement [\%]},
]
\addplot[scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            ST={mark=*,mark size=2pt,color=tu9, fill opacity=0.75},
            AA={mark=*,mark size=2pt,color=tu4, fill opacity=0.75},
            SL={mark=*,mark size=2pt,color=tu2, fill opacity=0.75},
            HB={mark=diamond*,mark size=2.5pt,color=tu71, fill opacity=0.75}
        }
    ] table[x=YearMonthDay,y=RelativeImprovement,meta=Category] {./fig/SYNTHIA_VGG-16_relative_improvement.csv};
    \legend{Input Space, Feature Space, Output Space, Hybrid Methods}
\end{axis}

\end{tikzpicture}
\end{document}
